Extracting robust and accurate features via a robust information bottleneck

We propose a novel strategy for extracting features in supervised learning that can be used to construct a classifier which is more robust to small perturbations in the input space. Our method builds upon the idea of the information bottleneck by introducing an additional penalty term that encourages the Fisher information of the extracted features to be small, when parametrized by the inputs. By tuning the regularization parameter, we can explicitly trade off the opposing desiderata of robustness and accuracy when constructing a classifier. We derive the optimal solution to the robust information bottleneck when the inputs and outputs are jointly Gaussian, proving that the optimally robust features are also jointly Gaussian in that setting. Furthermore, we propose a method for optimizing a variational bound on the robust information bottleneck objective in general settings using stochastic gradient descent, which may be implemented efficiently in neural networks. Our experimental results for synthetic and real data sets show that the proposed feature extraction method indeed produces classifiers with increased robustness to perturbations.

==> Figures/MNIST_plot_784_100_20_20_clean_acc_mc_samples_12.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{1,0.498039215686275,0}

\begin{axis}[
ticklabel style = {font=\tiny}, 
ytick distance = 0.1, 
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1,0.3)}, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\displaystyle \beta$ (Regularization Coefficient)},
xmin=4.46683592150963e-08, xmax=0.23872113856834,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Accuracy},
ymin=0.0, ymax=1.00722,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=diamond*, mark size=5, mark options={solid,fill=color1}]
table {%
1e-07 0.9643
1e-06 0.9649
1e-05 0.9594
0.0001 0.9489
0.001 0.9224
0.01 0.8319
0.1 0.5379
};
\addlegendentry{Clean accuracy}
\addplot [very thick, color2, dashed]
table {%
4.46683592150963e-08 0.9724
2.23872113856834 0.9724
};
\addlegendentry{ $\beta = 0$ }
\end{axis}

\end{tikzpicture}

==> Figures/MNIST_plot_784_100_20_20_mc_samples_12.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{1,0.498039215686275,0}

\begin{axis}[
ticklabel style = {font=\tiny}, 
ytick distance = 1, 
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1,0.3)}, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\displaystyle \beta$ (Regularization Coefficient)},
xmin=4.46683592150963e-08, xmax=0.23872113856834,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative Adversarial Accuracy},
ymin=0.5, ymax=10.7476913511753,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=diamond*, mark size=5, mark options={solid,fill=color1}]
table {%
1e-07 1.93461525440216
1e-06 2.44615387916565
1e-05 3.68846154212952
0.0001 6.94999980926514
0.001 8.73076915740967
0.01 10.2615375518799
0.1 6.17307710647583
};
\addlegendentry{FGSM, $\epsilon = 0.1$}
\addplot [very thick, color2, dashed]
table {%
4.46683592150963e-08 1
2.23872113856834 1
};
\addlegendentry{ $\beta = 0$ }
\end{axis}

\end{tikzpicture}

==> Figures/MNIST_plot_Logistic_clean_acc_mc_samples_12.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{1,0.498039215686275,0}

\begin{axis}[
ticklabel style = {font=\tiny}, 
ytick distance = 0.1, 
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1,0.2)}, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\displaystyle \beta$ (Regularization Coefficient)},
xmin=1.58489319246111e-08, xmax=6309573444.80194,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Test Accuracy},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=diamond*, mark size=5, mark options={solid,fill=color1}]
table {%
1e-07 0.9149
1e-05 0.9148
0.0001 0.9116
0.001 0.8988
0.01 0.875
0.1 0.8681
1 0.8754
10 0.8624
100 0.8633
1000 0.8682
100000 0.8622
1000000 0.8632
10000000 0.8636
100000000 0.8576
1000000000 0.8577
};
\addlegendentry{Clean accuracy}
\addplot [very thick, color2, dashed]
table {%
1.58489319246111e-08 0.9139
6309573444.80199 0.9139
};
\addlegendentry{ $\beta = 0$ }
\end{axis}

\end{tikzpicture}

==> Figures/MNIST_plot_Logistic_mc_samples_12.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{1,0.498039215686275,0}

\begin{axis}[
ticklabel style = {font=\tiny}, 
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1,.2)}, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\displaystyle \beta$ (Regularization Coefficient)},
xmin=1.58489319246111e-08, xmax=6309573444.80194,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Relative Adversarial Accuracy},
ymin=0.5, ymax=2.71806444525719,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=diamond*, mark size=5, mark options={solid,fill=color1}]
table {%
1e-07 1.0076869726181
1e-05 1.21872818470001
0.0001 1.59468913078308
0.001 2.20475196838379
0.01 2.46610760688782
0.1 2.52480792999268
1 2.49895191192627
10 2.53179621696472
100 2.54227805137634
1000 2.50943422317505
100000 2.54716992378235
1000000 2.54297709465027
10000000 2.53039836883545
100000000 2.59259271621704
1000000000 2.63661789894104
};
\addlegendentry{FGSM, $\epsilon = 0.1$}
\addplot[very thick, color2, dashed]
table {%
1.58489319246111e-08 1
6309573444.80199 1
};
\addlegendentry{ $\beta = 0$ }
\end{axis}

\end{tikzpicture}

==> Figures/var_2.00_0.20_adv_acc_RIB_with_constraint.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.3,1)}, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Norm constraint (R)},
xmin=0.0214184813278079, xmax=87.1241034559638,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\displaystyle \epsilon$-Adversarial-Accuracy},
ymin=0.470713402071955, ymax=1.01520274834273,
ytick style={color=black}
]
\addplot [line width=2.0pt, color0]
table {%
0.03125 0.517615740836928
0.0334929207042592 0.518877668330358
0.0358968235936573 0.520229612035715
0.0384732629170286 0.521677904740152
0.0412346222116529 0.523229304411061
0.0441941738241592 0.524891018018285
0.0473661427034499 0.526670725586465
0.0507657747722646 0.528576604578492
0.0544094102060077 0.530617352575928
0.0583145619710503 0.532802210336293
0.0624999999999998 0.535140982779462
0.0669858414085181 0.537644056405433
0.0717936471873145 0.540322415082825
0.076946525834057 0.543187650256566
0.0824692444233056 0.546251964367338
0.0883883476483181 0.549528167580808
0.0947322854068995 0.553029663907337
0.101531549544529 0.556770424908601
0.108818820412015 0.560764948648005
0.1166291239421 0.565028198534854
0.124999999999999 0.569575521855693
0.133971682817036 0.574422541139453
0.143587294374629 0.579585014862947
0.153893051668114 0.585078663172571
0.164938488846611 0.590918954935657
0.176776695296636 0.597120851160286
0.189464570813799 0.603698502530037
0.203063099089058 0.610664898781429
0.21763764082403 0.618031473485925
0.2332582478842 0.625807661936303
0.249999999999998 0.634000429920263
0.267943365634071 0.642613771801139
0.287174588749256 0.651648210870151
0.307786103336227 0.66110031194885
0.329876977693221 0.670962242767868
0.353553390593271 0.681221403920724
0.378929141627596 0.69186017253777
0.406126198178114 0.702855770372965
0.435275281648058 0.714180283521234
0.466516495768399 0.725800835631962
0.499999999999995 0.737679899278587
0.535886731268141 0.74977571736279
0.574349177498512 0.762042781257334
0.615572206672452 0.774432309544966
0.65975395538644 0.786892674480603
0.70710678118654 0.799369721099638
0.75785828325519 0.811806985035936
0.812252396356226 0.824145828428114
0.870550563296114 0.836325565326614
0.933032991536796 0.848283699966433
0.999999999999988 0.859956394469367
1.07177346253628 0.871279303179385
1.14869835499702 0.88218884845387
1.2311444133449 0.892623948079545
1.31950791077288 0.902528123633013
1.41421356237308 0.911851812358416
1.51571656651038 0.92055465323087
1.62450479271245 0.928607447023425
1.74110112659222 0.935993554329286
1.86606598307359 0.942709508793538
1.99999999999997 0.948764782569676
2.14354692507255 0.954180693611252
2.29739670999404 0.958988668409543
2.46228882668979 0.963227990322718
2.63901582154575 0.966943375607627
2.82842712474614 0.970182582931619
3.03143313302075 0.972994249781379
3.24900958542489 0.975426096458289
3.48220225318444 0.97752357388068
3.73213196614717 0.979328929338821
3.99999999999993 0.980880644467955
4.2870938501451 0.982213212604595
4.59479341998806 0.983357141196516
4.92457765337958 0.984339132459502
5.27803164309148 0.985182361492361
5.65685424949228 0.985906813470816
6.06286626604148 0.986529648742658
6.49801917084976 0.987065543503536
6.96440450636886 0.987527023493454
7.46426393229431 0.987924768411643
7.99999999999984 0.988267882623706
8.57418770029017 0.988564118455984
9.18958683997609 0.988820090769463
9.84915530675913 0.989041436801103
10.5560632861829 0.989232978379314
11.3137084989845 0.989398836280302
12.1257325320829 0.989542539062027
12.9960383416995 0.989667116149047
13.9288090127377 0.989775163300473
14.9285278645886 0.989868914173347
15.9999999999996 0.98995029674409
17.1483754005803 0.990020962330474
18.3791736799521 0.990082343004075
19.6983106135182 0.990135674128961
21.1121265723658 0.990182022513084
22.627416997969 0.990222310290034
24.2514650641658 0.990257335225907
25.9920766833989 0.990287793209215
27.8576180254753 0.990314280202527
29.8570557291771 0.990337319742734
31.9999999999992 0.990357359188185
34.2967508011605 0.990374795339792
36.7583473599042 0.990389964914584
39.3966212270363 0.990403163087505
42.2242531447315 0.990414647059701
45.2548339959379 0.990424642731356
48.5029301283315 0.990433341103849
51.9841533667977 0.990440910925198
55.7152360509505 0.990447498902632
59.7141114583541 0.990453232603153
};
\addlegendentry{$\epsilon$: 0.0}
\addplot [line width=2.0pt, color1, dashed]
table {%
0.03125 0.511389788876592
0.0334929207042592 0.512206053728883
0.0358968235936573 0.51308062350568
0.0384732629170286 0.51401761831336
0.0412346222116529 0.515021439143804
0.0441941738241592 0.516096784645763
0.0473661427034499 0.517248665050113
0.0507657747722646 0.518482432654226
0.0544094102060077 0.519803775968137
0.0583145619710503 0.521218761979785
0.0624999999999998 0.522733832111386
0.0669858414085181 0.524355840383469
0.0717936471873145 0.526092052627013
0.076946525834057 0.527950150846131
0.0824692444233056 0.529938262074965
0.0883883476483181 0.532064979129656
0.0947322854068995 0.534339308226427
0.101531549544529 0.536770712624002
0.108818820412015 0.539369127247912
0.1166291239421 0.542144788798579
0.124999999999999 0.545108417343719
0.133971682817036 0.548270965534032
0.143587294374629 0.551643777300154
0.153893051668114 0.555238239886028
0.164938488846611 0.559065882658132
0.176776695296636 0.563138031318313
0.189464570813799 0.567466076483633
0.203063099089058 0.572060692032091
0.21763764082403 0.576931781164907
0.2332582478842 0.58208850626835
0.249999999999998 0.58753929233842
0.267943365634071 0.59328936726362
0.287174588749256 0.599344173972175
0.307786103336227 0.605704097177114
0.329876977693221 0.612369950891843
0.353553390593271 0.619336565828963
0.378929141627596 0.626596757753419
0.406126198178114 0.634139841048819
0.435275281648058 0.641949628206579
0.466516495768399 0.650007063492633
0.499999999999995 0.658289066697517
0.535886731268141 0.666771543063665
0.574349177498512 0.675421294725063
0.615572206672452 0.684211407056099
0.65975395538644 0.69310160675785
0.70710678118654 0.70206685039184
0.75785828325519 0.71106831909377
0.812252396356226 0.720077645013391
0.870550563296114 0.729069583447254
0.933032991536796 0.738004990939663
0.999999999999988 0.746861077027965
1.07177346253628 0.755619878533975
1.14869835499702 0.764257024207252
1.2311444133449 0.772750189396579
1.31950791077288 0.781079783918227
1.41421356237308 0.789214206390161
1.51571656651038 0.797138447605655
1.62450479271245 0.80482514102753
1.74110112659222 0.812230152286112
1.86606598307359 0.819348193559015
1.99999999999997 0.826161591708911
2.14354692507255 0.832636203359465
2.29739670999404 0.838740535622742
2.46228882668979 0.844469787823953
2.63901582154575 0.849826024599969
2.82842712474614 0.85479363249827
3.03143313302075 0.859360968903014
3.24900958542489 0.863570226879117
3.48220225318444 0.8673935407391
3.73213196614717 0.870881024160502
3.99999999999993 0.874034709637005
4.2870938501451 0.876883427517961
4.59479341998806 0.879430529369513
4.92457765337958 0.881705260938003
5.27803164309148 0.883736402285402
5.65685424949228 0.885525108561184
6.06286626604148 0.88712431051735
6.49801917084976 0.888558871491513
6.96440450636886 0.889798204739086
7.46426393229431 0.89089016864125
7.99999999999984 0.891881040008034
8.57418770029017 0.892734580101892
9.18958683997609 0.893466582505053
9.84915530675913 0.894118220297338
10.5560632861829 0.894702278373189
11.3137084989845 0.895203111616244
12.1257325320829 0.895630793759379
12.9960383416995 0.896021326421305
13.9288090127377 0.896355571095342
14.9285278645886 0.89664050126196
15.9999999999996 0.896909360348573
17.1483754005803 0.897140465522833
18.3791736799521 0.897338576613091
19.6983106135182 0.897507864123413
21.1121265723658 0.897651979268701
22.627416997969 0.897774116412957
24.2514650641658 0.897877068548423
25.9920766833989 0.897990400498721
27.8576180254753 0.898062037230577
29.8570557291771 0.89814806217268
31.9999999999992 0.89822298814984
34.2967508011605 0.898261159133778
36.7583473599042 0.898318008424243
39.3966212270363 0.898367514704052
42.2242531447315 0.898383517929879
45.2548339959379 0.898421070056403
48.5029301283315 0.898453768099066
51.9841533667977 0.898482238717795
55.7152360509505 0.898507027862748
59.7141114583541 0.898528611122716
};
\addlegendentry{$\epsilon$: 0.5}
\addplot [line width=2.0pt, color2, dotted]
table {%
0.03125 0.506406955150574
0.0334929207042592 0.506866211715944
0.0358968235936573 0.507358293976548
0.0384732629170286 0.50788552655751
0.0412346222116529 0.508450393733002
0.0441941738241592 0.509055549239085
0.0473661427034499 0.509703820480379
0.0507657747722646 0.510398241935911
0.0544094102060077 0.511142024041561
0.0583145619710503 0.51193860790835
0.0624999999999998 0.512791637638062
0.0669858414085181 0.513705010759271
0.0717936471873145 0.514682858850431
0.076946525834057 0.515729540766013
0.0824692444233056 0.516849684105646
0.0883883476483181 0.518048215862446
0.0947322854068995 0.519330267755588
0.101531549544529 0.520701262431967
0.108818820412015 0.522166956652355
0.1166291239421 0.523733164340008
0.124999999999999 0.525406127073735
0.133971682817036 0.527192121514198
0.143587294374629 0.529097826991529
0.153893051668114 0.531129800090148
0.164938488846611 0.533294783026188
0.176776695296636 0.535599236400182
0.189464570813799 0.538050017523212
0.203063099089058 0.540653186203555
0.21763764082403 0.5434141594724
0.2332582478842 0.546338054890641
0.249999999999998 0.549430011357693
0.267943365634071 0.552691022798949
0.287174588749256 0.556124512995515
0.307786103336227 0.559726985656161
0.329876977693221 0.563498395184999
0.353553390593271 0.567430565280061
0.378929141627596 0.571514636680446
0.406126198178114 0.575738369009692
0.435275281648058 0.580082285903462
0.466516495768399 0.584524341573225
0.499999999999995 0.589037386473127
0.535886731268141 0.593594434127875
0.574349177498512 0.598152620344772
0.615572206672452 0.602682199737741
0.65975395538644 0.60712807433444
0.70710678118654 0.611465281242145
0.75785828325519 0.615642175888356
0.812252396356226 0.619628524091696
0.870550563296114 0.623402145041309
0.933032991536796 0.626914558165639
0.999999999999988 0.630154092618993
1.07177346253628 0.633124525095749
1.14869835499702 0.635822340931502
1.2311444133449 0.638255276416376
1.31950791077288 0.640444639956527
1.41421356237308 0.642391446458912
1.51571656651038 0.644140571128594
1.62450479271245 0.645712875723885
1.74110112659222 0.647088628206928
1.86606598307359 0.648340690931398
1.99999999999997 0.649508754144526
2.14354692507255 0.650581150985446
2.29739670999404 0.651537822000092
2.46228882668979 0.652414438135763
2.63901582154575 0.653251364927024
2.82842712474614 0.654022319054008
3.03143313302075 0.654692069383953
3.24900958542489 0.655368788171613
3.48220225318444 0.655937827708583
3.73213196614717 0.656508389370985
3.99999999999993 0.657033932809264
4.2870938501451 0.657544411091982
4.59479341998806 0.657983013618807
4.92457765337958 0.65837385647359
5.27803164309148 0.658740657312137
5.65685424949228 0.659015360980194
6.06286626604148 0.659308217349307
6.49801917084976 0.659639799806893
6.96440450636886 0.659841010172355
7.46426393229431 0.66001903428396
7.99999999999984 0.660283411353991
8.57418770029017 0.660456420730169
9.18958683997609 0.660547729643825
9.84915530675913 0.660663480912223
10.5560632861829 0.66081316921543
11.3137084989845 0.660907143447119
12.1257325320829 0.660951834774259
12.9960383416995 0.66105175201851
13.9288090127377 0.661113892939255
14.9285278645886 0.661142793839887
15.9999999999996 0.661241898837188
17.1483754005803 0.661315727165098
18.3791736799521 0.661367401080841
19.6983106135182 0.661399671557535
21.1121265723658 0.661414958581952
22.627416997969 0.661415388033927
24.2514650641658 0.66140282518352
25.9920766833989 0.661479141292017
27.8576180254753 0.661445412840473
29.8570557291771 0.661503378248568
31.9999999999992 0.661553890863669
34.2967508011605 0.661497509751487
36.7583473599042 0.661535844063096
39.3966212270363 0.661569238223902
42.2242531447315 0.66149780617265
45.2548339959379 0.661523135083436
48.5029301283315 0.661545194873376
51.9841533667977 0.661564406386425
55.7152360509505 0.661581136553887
59.7141114583541 0.661595705237058
};
\addlegendentry{$\epsilon$: 0.9}
\addplot [line width=2.0pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.03125 0.503915114724989
0.0334929207042592 0.504195769381864
0.0358968235936573 0.504496487578973
0.0384732629170286 0.504818691014454
0.0412346222116529 0.505163899228248
0.0441941738241592 0.505533735664862
0.0473661427034499 0.505929926688689
0.0507657747722646 0.506354336045449
0.0544094102060077 0.506808920614086
0.0583145619710503 0.507295790746653
0.0624999999999998 0.507817170020135
0.0669858414085181 0.508375450908279
0.0717936471873145 0.508973165008393
0.076946525834057 0.509612969360415
0.0824692444233056 0.510297692604523
0.0883883476483181 0.511030368620739
0.0947322854068995 0.511814118335685
0.101531549544529 0.51265225436468
0.108818820412015 0.513548335073235
0.1166291239421 0.514505829943045
0.124999999999999 0.515528579742195
0.133971682817036 0.516620327192486
0.143587294374629 0.517785182352454
0.153893051668114 0.519027000361657
0.164938488846611 0.520349785517533
0.176776695296636 0.521757152457821
0.189464570813799 0.52325319771457
0.203063099089058 0.524841084849675
0.21763764082403 0.526523288238936
0.2332582478842 0.528302076685991
0.249999999999998 0.530179975508013
0.267943365634071 0.53215472223222
0.287174588749256 0.534227410939385
0.307786103336227 0.536391068888364
0.329876977693221 0.538643464470233
0.353553390593271 0.540972898113618
0.378929141627596 0.543367381058081
0.406126198178114 0.545811304054196
0.435275281648058 0.548280618589979
0.466516495768399 0.550748507572979
0.499999999999995 0.553182127419039
0.535886731268141 0.555549000582407
0.574349177498512 0.557796892133584
0.615572206672452 0.559889733907582
0.65975395538644 0.561759507037316
0.70710678118654 0.56337552234953
0.75785828325519 0.564673365826876
0.812252396356226 0.565615322677917
0.870550563296114 0.566174058196601
0.933032991536796 0.566289474835705
0.999999999999988 0.565949047239586
1.07177346253628 0.565161702276552
1.14869835499702 0.563929483866696
1.2311444133449 0.562271716190378
1.31950791077288 0.560228574343748
1.41421356237308 0.55781776689844
1.51571656651038 0.555117320530882
1.62450479271245 0.552177902651507
1.74110112659222 0.549000309709556
1.86606598307359 0.545708021890799
1.99999999999997 0.542383091377009
2.14354692507255 0.539040731012375
2.29739670999404 0.535683949362316
2.46228882668979 0.532386807041881
2.63901582154575 0.529226824815476
2.82842712474614 0.526190078872717
3.03143313302075 0.52324627712651
3.24900958542489 0.520549906002263
3.48220225318444 0.517956475277353
3.73213196614717 0.515612933745863
3.99999999999993 0.513456168420316
4.2870938501451 0.511520725194292
4.59479341998806 0.509723076146931
4.92457765337958 0.508084598630362
5.27803164309148 0.506624448283214
5.65685424949228 0.505238657665922
6.06286626604148 0.504059508552805
6.49801917084976 0.50309997255296
6.96440450636886 0.502120790982509
7.46426393229431 0.501250533340724
7.99999999999984 0.500621630313682
8.57418770029017 0.499984942124257
9.18958683997609 0.499341488884117
9.84915530675913 0.498821709743229
10.5560632861829 0.498428270300402
11.3137084989845 0.498032671628402
12.1257325320829 0.497635227819127
12.9960383416995 0.497367733410967
13.9288090127377 0.497099652687493
14.9285278645886 0.496831084116524
15.9999999999996 0.496694560437766
17.1483754005803 0.496558190217121
18.3791736799521 0.496421966357455
19.6983106135182 0.496285879918069
21.1121265723658 0.496149920707412
22.627416997969 0.4960140777572
24.2514650641658 0.495878339697073
25.9920766833989 0.495876274256367
27.8576180254753 0.495740835592918
29.8570557291771 0.495739214859223
31.9999999999992 0.495737802421122
34.2967508011605 0.495602733426906
36.7583473599042 0.495601627159446
39.3966212270363 0.495600663417564
42.2242531447315 0.495465831068717
45.2548339959379 0.495465077368117
48.5029301283315 0.495464420927522
51.9841533667977 0.495463849230631
55.7152360509505 0.495463351363525
59.7141114583541 0.495462917811536
};
\addlegendentry{$\epsilon$: 1.1}
\end{axis}

\end{tikzpicture}

==> Figures/var_2.00_0.20_adv_acc_with_angle.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.968627450980392,0.505882352941176,0.749019607843137}

\begin{axis}[
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.3,1)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Angle of $\displaystyle w$ with horizontal axis ($\displaystyle ^{\circ}$)},
xmin=-53.95, xmax=142.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\displaystyle \epsilon$-Adversarial-Accuracy},
ymin=0.104965435634003, ymax=1.03265299904054,
ytick style={color=black}
]
\addplot [line width=2.0pt, color0]
table {%
-45 0.5
-44 0.509256173612771
-43 0.5182533962364
-42 0.527000844166756
-41 0.535507621955558
-40 0.543782711317595
-39 0.551834930694334
-38 0.559672903806011
-37 0.567305035751497
-36 0.574739495416807
-35 0.581984203130709
-34 0.589046822661147
-33 0.595934756781332
-32 0.602655145751343
-31 0.609214868161987
-30 0.615620543674383
-29 0.621878537263071
-28 0.627994964633903
-27 0.633975698542126
-26 0.639826375782063
-25 0.64555240465887
-24 0.651158972785877
-23 0.656651055079012
-22 0.6620334218433
-21 0.667310646866313
-20 0.672487115450045
-19 0.677567032326643
-18 0.682554429415044
-17 0.687453173385296
-16 0.692266973005339
-15 0.696999386251698
-14 0.701653827171011
-13 0.706233572483786
-12 0.710741767925407
-11 0.715181434322374
-10 0.719555473404076
-9 0.72386667335226
-8 0.728117714091771
-7 0.732311172327231
-6 0.736449526331109
-5 0.740535160489155
-4 0.744570369609549
-3 0.748557363002252
-2 0.752498268335082
-1 0.756395135272953
0 0.760249938906523
1 0.764064582976216
2 0.767840902897247
3 0.771580668590877
4 0.775285587126679
5 0.778957305180075
6 0.782597411308902
7 0.786207438052169
8 0.789788863853581
9 0.793343114811764
10 0.796871566258464
11 0.800375544165315
12 0.803856326379033
13 0.807315143684153
14 0.810753180691668
15 0.814171576551069
16 0.817571425482506
17 0.820953777124855
18 0.824319636694627
19 0.827669964949643
20 0.831005677950499
21 0.83432764661176
22 0.837636696033834
23 0.840933604605384
24 0.844219102865043
25 0.847493872110092
26 0.85075854273865
27 0.854013692310821
28 0.857259843313158
29 0.86049746060977
30 0.863726948562474
31 0.866948647801526
32 0.870162831627808
33 0.8733697020269
34 0.8765693852753
35 0.879761927119245
36 0.882947287507332
37 0.886125334859364
38 0.889295839855974
39 0.892458468736518
40 0.895612776096889
41 0.898758197184432
42 0.901894039694369
43 0.905019475081343
44 0.908133529411374
45 0.911235073793923
46 0.914322814451541
47 0.917395282506125
48 0.920450823586729
49 0.923487587394664
50 0.926503517397891
51 0.929496340868875
52 0.932463559528444
53 0.935402441112999
54 0.93831001224339
55 0.941183053040177
56 0.944018094000614
57 0.946811415725029
58 0.949559052150975
59 0.952256798017408
60 0.954900221331209
61 0.957484681635217
62 0.960005354868586
63 0.962457265551625
64 0.964835326900563
65 0.967134389262137
66 0.969349296931369
67 0.971474952955773
68 0.973506390915334
69 0.975438851885609
70 0.977267863837377
71 0.978989319611879
72 0.980599548368381
73 0.982095374087013
74 0.983474153406094
75 0.984733783880713
76 0.985872672776932
77 0.986889655860496
78 0.987783855359493
79 0.988554466375849
80 0.989200461419959
81 0.989720203330172
82 0.990110957529045
83 0.990368295450944
84 0.990485382522058
85 0.990452147372596
86 0.990254335891601
87 0.989872466933501
88 0.98928072888872
89 0.988445890086297
90 0.987326340661266
91 0.985871433830053
92 0.984021338637217
93 0.981707635999374
94 0.978854864590205
95 0.975383137350161
96 0.971211802631764
97 0.966263937389447
98 0.960471275045227
99 0.953779038379194
100 0.946150109614847
101 0.937568041879191
102 0.928038582372249
103 0.917589596070776
104 0.906269497688922
105 0.894144474041867
106 0.881294882652031
107 0.867811240716824
108 0.853790183924289
109 0.839330698764926
110 0.824530838014125
111 0.809485035961601
112 0.794282060275481
113 0.779003577158176
114 0.763723266631233
115 0.748506403073152
116 0.733409808649888
117 0.718482089806882
118 0.703764075733285
119 0.689289389627513
120 0.67508509649265
121 0.661172383633691
122 0.647567241187043
123 0.634281119501635
124 0.621321547924147
125 0.608692705613859
126 0.596395939617791
127 0.584430228804872
128 0.572792594622249
129 0.561478461212209
130 0.550481968401428
131 0.539796241600767
132 0.529413622858959
133 0.519325867295437
134 0.509524308971398
};
\addlegendentry{$\epsilon$: 0.0}
\addplot [line width=2.0pt, color1, dashed]
table {%
-45 0.316776737688417
-44 0.327486817182101
-43 0.338005569198758
-42 0.348329824924942
-41 0.358457628390498
-40 0.368388080219575
-39 0.37812119624542
-38 0.387657780260205
-37 0.396999310036018
-36 0.406147835677486
-35 0.415105889335426
-34 0.423876405312588
-33 0.432462649617506
-32 0.440868158063496
-31 0.449096682061069
-30 0.457152141309441
-29 0.465038582652977
-28 0.472760144429106
-27 0.480321025693794
-26 0.487725459767885
-25 0.494977691601768
-24 0.502081958506536
-23 0.509042473846677
-22 0.515863413332509
-21 0.522548903589917
-20 0.529103012720755
-19 0.53552974259956
-18 0.54183302268138
-17 0.548016705121616
-16 0.554084561032178
-15 0.560040277719108
-14 0.565887456765421
-13 0.571629612839406
-12 0.577270173123326
-11 0.582812477270379
-10 0.588259777809322
-9 0.593615240926248
-8 0.598881947561984
-7 0.604062894771446
-6 0.609160997298216
-5 0.614179089323705
-4 0.61911992635562
-3 0.623986187225119
-2 0.628780476166172
-1 0.633505324954186
0 0.638163195084118
1 0.642756479970993
2 0.647287507158087
3 0.651758540520121
4 0.656171782450495
5 0.660529376023143
6 0.664833407120841
7 0.669085906522861
8 0.673288851945773
9 0.677444170031895
10 0.681553738280482
11 0.685619386917159
12 0.689642900697431
13 0.693626020640265
14 0.697570445687812
15 0.701477834287311
16 0.705349805891045
17 0.709187942369957
18 0.712993789336197
19 0.716768857369331
20 0.720514623140386
21 0.724232530427148
22 0.72792399101328
23 0.731590385462781
24 0.735233063760184
25 0.738853345805482
26 0.742452521751253
27 0.746031852167695
28 0.749592568019217
29 0.753135870434009
30 0.756662930245353
31 0.760174887280527
32 0.763672849369802
33 0.767157891044229
34 0.77063105188667
35 0.774093334495621
36 0.777545702015958
37 0.780989075184475
38 0.78442432883111
39 0.787852287768833
40 0.79127372199623
41 0.794689341126734
42 0.798099787947105
43 0.801505630994986
44 0.804907356030947
45 0.808305356264355
46 0.81169992117428
47 0.815091223746447
48 0.818479305924704
49 0.821864062050336
50 0.825245220034754
51 0.828622319980259
52 0.831994689929703
53 0.835361418388657
54 0.838721323223098
55 0.842072916491535
56 0.845414364722843
57 0.848743444099916
58 0.852057489954563
59 0.855353339920977
60 0.858627270033613
61 0.861874922990347
62 0.865091227733147
63 0.8682703094255
64 0.87140538882746
65 0.874488669983475
66 0.877511215042408
67 0.880462804919734
68 0.883331784384562
69 0.886104890005323
70 0.888767059217073
71 0.89130121858774
72 0.893688049183696
73 0.895905726820464
74 0.897929635036759
75 0.899732049036134
76 0.90128178990808
77 0.902543850646301
78 0.903478999513811
79 0.904043373080548
80 0.904188081880542
81 0.903858867216424
82 0.902995868933854
83 0.901533590747589
84 0.899401179739143
85 0.896523164759794
86 0.892820815598774
87 0.888214278111177
88 0.882625595515545
89 0.875982631148398
90 0.868223761358514
91 0.859303024260885
92 0.84919522655067
93 0.837900378000715
94 0.825446794098003
95 0.811892314038452
96 0.797323318761862
97 0.781851554438556
98 0.765609094699278
99 0.748742031478786
100 0.731403615664385
101 0.713747560488326
102 0.695922096522797
103 0.678065174459934
104 0.660301002453634
105 0.642737920167417
106 0.625467475782729
107 0.608564491755589
108 0.592087874196745
109 0.576081926980086
110 0.560577961170514
111 0.545596030966956
112 0.531146670113512
113 0.517232541997424
114 0.503849949554234
115 0.490990176748359
116 0.478640652129906
117 0.466785937758274
118 0.455408554827187
119 0.444489661799945
120 0.434009602795203
121 0.423948344184654
122 0.4142858165111
123 0.405002177372044
124 0.39607800916283
125 0.387494463748002
126 0.3792333643633
127 0.371277273419827
128 0.363609533423824
129 0.356214286952235
130 0.349076480532247
131 0.342181856349492
132 0.335516934937569
133 0.32906899136221
134 0.32282602688816
};
\addlegendentry{$\epsilon$: 0.5}
\addplot [line width=2.0pt, color2, dotted]
table {%
-45 0.195414115425995
-44 0.205277495719096
-43 0.215097283031008
-42 0.224858589338401
-41 0.234548222032552
-40 0.24415457400993
-39 0.253667511338019
-38 0.263078261017875
-37 0.272379300781564
-36 0.281564252373388
-35 0.290627779359092
-34 0.29956549017704
-33 0.308373846879634
-32 0.317050079802572
-31 0.325592108235225
-30 0.333998467039658
-29 0.342268239071872
-28 0.35040099319074
-27 0.358396727592872
-26 0.366255818180946
-25 0.373978971655479
-24 0.38156718301248
-23 0.389021697129643
-22 0.39634397412974
-21 0.403535658219963
-20 0.41059854971911
-19 0.417534579999446
-18 0.424345789086277
-17 0.431034305674954
-16 0.437602329341848
-15 0.444052114742396
-14 0.450385957605401
-13 0.456606182348168
-12 0.462715131151725
-11 0.468715154349109
-10 0.474608601992653
-9 0.480397816478158
-8 0.486085126114974
-7 0.491672839541246
-6 0.497163240892994
-5 0.502558585644306
-4 0.507861097043803
-3 0.513072963079696
-2 0.51819633391225
-1 0.523233319718393
0 0.528185988898508
1 0.533056366600276
2 0.537846433518761
3 0.542558124935796
4 0.54719332996521
5 0.551753890973543
6 0.556241603148607
7 0.560658214190728
8 0.565005424103601
9 0.569284885063562
10 0.573498201347688
11 0.577646929302491
12 0.581732577336128
13 0.58575660591796
14 0.589720427570028
15 0.593625406835534
16 0.597472860209749
17 0.601264056018918
18 0.605000214232665
19 0.608682506195169
20 0.612312054259927
21 0.61588993131226
22 0.619417160162833
23 0.622894712794344
24 0.626323509442124
25 0.629704417487776
26 0.63303825014292
27 0.636325764897863
28 0.639567661707195
29 0.642764580881245
30 0.645917100648562
31 0.649025734350456
32 0.652090927223675
33 0.655113052721751
34 0.658092408319055
35 0.661029210734217
36 0.663923590501049
37 0.666775585805301
38 0.669585135494374
39 0.672352071154168
40 0.6750761081324
41 0.67775683537065
42 0.680393703887791
43 0.682986013734866
44 0.685532899215599
45 0.688033312136919
46 0.690486002819726
47 0.692889498560956
48 0.695242079193145
49 0.697541749336451
50 0.69978620687973
51 0.701972807160947
52 0.704098522242282
53 0.706159894591089
54 0.708152984383992
55 0.710073309547754
56 0.711915777537764
57 0.713674607734405
58 0.715343243212111
59 0.71691425051047
60 0.718379205919042
61 0.719728566689774
62 0.72095152553079
63 0.72203584673898
64 0.722967682433342
65 0.723731367608411
66 0.724309193208932
67 0.724681157230115
68 0.724824695100676
69 0.724714392474819
70 0.724321686253044
71 0.723614563422576
72 0.722557272443244
73 0.7211100687021
74 0.719229024277387
75 0.716865943014683
76 0.713968434566322
77 0.710480214913074
78 0.706341714499178
79 0.701491085832526
80 0.695865706116167
81 0.689404261477433
82 0.682049470716991
83 0.673751451278032
84 0.664471643774738
85 0.654187095269889
86 0.642894766819755
87 0.63061540157514
88 0.617396401641383
89 0.603313155341246
90 0.588468363120939
91 0.572989136706389
92 0.557021962224117
93 0.540725958347117
94 0.524265141621019
95 0.507800560038522
96 0.491483137178903
97 0.475447896852638
98 0.459809967535716
99 0.444662470471734
100 0.430076140943354
101 0.416100359358428
102 0.402765188175357
103 0.390084009532133
104 0.378056411641873
105 0.366671052638059
106 0.355908316619603
107 0.345742653815043
108 0.336144558006277
109 0.327082178027497
110 0.318522587988103
111 0.310432756068435
112 0.302780257804646
113 0.295533779833722
114 0.288663456576599
115 0.282141077075826
116 0.275940193358909
117 0.270036155991764
118 0.264406097311265
119 0.259028878353747
120 0.253885011763714
121 0.248956569932653
122 0.244227085202573
123 0.239681447080021
124 0.23530579995181
125 0.231087443689495
126 0.227014738702971
127 0.223077016393528
128 0.219264495513578
129 0.215568204624366
130 0.211979910622897
131 0.208492053160774
132 0.205097684681768
133 0.201790415747519
134 0.198564365290881
};
\addlegendentry{$\epsilon$: 0.9}
\addplot [line width=2.0pt, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-45 0.147133052152481
-44 0.156021545673511
-43 0.164945882927699
-42 0.173887665640612
-41 0.182830003435076
-40 0.19175747646363
-39 0.200656083923802
-38 0.209513182173469
-37 0.218317415579544
-36 0.227058642702341
-35 0.235727859944661
-34 0.244317124379831
-33 0.2528194771144
-32 0.261228868235483
-31 0.269540084135099
-30 0.277748677789258
-29 0.285850902392826
-28 0.293843648607384
-27 0.301724385563787
-26 0.3094911056695
-25 0.317142273199461
-24 0.324676776594627
-23 0.332093884351669
-22 0.339393204357974
-21 0.346574646505991
-20 0.353638388408188
-19 0.360584844027068
-18 0.367414635032318
-17 0.374128564698455
-16 0.380727594160169
-15 0.38721282084846
-14 0.393585458937869
-13 0.399846821643308
-12 0.405998305213717
-11 0.412041374478832
-10 0.417977549814454
-9 0.423808395400591
-8 0.42953550865566
-7 0.435160510738359
-6 0.440685038016929
-5 0.44611073441316
-4 0.451439244535694
-3 0.45667220752394
-2 0.461811251530139
-1 0.466857988772982
0 0.471814011101492
1 0.476680886012819
2 0.481460153072108
3 0.486153320686664
4 0.490761863190385
5 0.495287218197751
6 0.499730784189694
7 0.504093918296314
8 0.508377934243807
9 0.512584100435004
10 0.516713638134738
11 0.520767719732751
12 0.524747467058131
13 0.528653949720235
14 0.532488183451862
15 0.536251128430912
16 0.539943687557057
17 0.543566704659982
18 0.547120962615539
19 0.550607181345666
20 0.554026015677231
21 0.557378053033913
22 0.560663810933963
23 0.563883734265067
24 0.567038192305595
25 0.570127475459199
26 0.573151791667041
27 0.576111262458772
28 0.579005918599755
29 0.581835695287898
30 0.584600426848666
31 0.587299840871466
32 0.589933551724415
33 0.592501053377542
34 0.595001711456548
35 0.59743475444031
36 0.599799263905223
37 0.602094163708049
38 0.604318207986133
39 0.606469967839366
40 0.608547816542073
41 0.610549913114793
42 0.612474184065606
43 0.614318303087968
44 0.616079668476851
45 0.617755377997149
46 0.619342200907738
47 0.620836546811224
48 0.622234430963432
49 0.623531435638321
50 0.624722667103847
51 0.625802707723312
52 0.626765562656364
53 0.627604600596337
54 0.628312487949311
55 0.6288811158398
56 0.629301519324981
57 0.629563788222978
58 0.629656969023503
59 0.629568957468217
60 0.629286381586342
61 0.628794475278795
62 0.628076943001255
63 0.627115816754798
64 0.62589130751767
65 0.624381654525505
66 0.622562977529393
67 0.620409139448533
68 0.617891629816702
69 0.614979483232071
70 0.611639251773211
71 0.607835056101758
72 0.603528746683586
73 0.598680213975024
74 0.593247893964796
75 0.587189522080447
76 0.580463192443891
77 0.573028778258849
78 0.564849759321888
79 0.555895480162485
80 0.546143822939946
81 0.535584219893475
82 0.524220850868982
83 0.512075777801604
84 0.499191673485057
85 0.485633728773171
86 0.471490299326148
87 0.456871908640241
88 0.44190837554906
89 0.426744075332122
90 0.411531636879061
91 0.396424659885527
92 0.38157023192018
93 0.367102077691949
94 0.35313506355385
95 0.339761538539867
96 0.327049684987269
97 0.315043754481251
98 0.303765840841829
99 0.293218722110187
100 0.28338928591945
101 0.274252112032085
102 0.26577288790906
103 0.257911446457545
104 0.250624317407783
105 0.243866763553717
106 0.237594327474905
107 0.231763945936478
108 0.226334703058626
109 0.221268295109795
110 0.216529274234711
111 0.212085129236098
112 0.207906251166668
113 0.203965821459065
114 0.200239651413458
115 0.196705994387014
116 0.193345346011414
117 0.190140243075549
118 0.187075068156067
119 0.184135864449907
120 0.181310163365032
121 0.17858682608924
122 0.175955899442696
123 0.173408485716665
124 0.170936625822706
125 0.168533194857965
126 0.166191809084333
127 0.163906743286402
128 0.161672857489426
129 0.159485532065367
130 0.157340610319819
131 0.155234347726079
132 0.153163367049038
133 0.151124618677002
134 0.149115345551515
};
\addlegendentry{$\epsilon$: 1.1}
\legend{}
\end{axis}

\end{tikzpicture}

==> Figures/var_2.00_0.20_point_cloud.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color1}{rgb}{1,0.498039215686275,0}
\definecolor{color2}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}

\begin{axis}[
axis  equal, 
legend style={cells={align=left}},
legend cell align={left},
legend style={at={(1.44,1)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\displaystyle x_1$},
xmin=-5.61893702486594, xmax=6.53088460371647,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\displaystyle x_2$},
ymin=-2.46822721811754, ymax=2.42995504800217,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0,mark size= 1 pt ,colormap/viridis]
table{%
x                      y
2.73512569102263 1.06751755385304
2.08701688520911 -0.0809567766751291
0.411770988170123 0.986696591176287
1.7862137716547 0.833815416358616
-0.238899854009958 1.35902887387026
2.34969012126572 1.01545009331325
1.71177700433692 1.47461110405671
-1.32422092393753 0.925354113398057
0.337676110092629 1.56251562270066
1.60085099827011 1.40022673891606
-0.239348518116246 0.322562940925146
0.516264675432338 0.373138173540834
1.65171244577672 1.39675077148433
3.12594190932431 1.67372931358983
-1.38847736177642 0.419690648736505
2.42449376285766 0.946933386527817
1.28356907003232 0.488849438984672
-2.3778152739521 1.27115792709506
1.17749652347635 1.29720671370951
3.36504586804847 1.38079202008028
-0.0567425462366995 0.753552130925892
0.394026000208265 1.18799478254351
1.50442759564882 1.3534552273313
-2.06964899147147 1.83099193960856
3.15708556270491 0.46228987439868
1.0617961172833 1.11711478917259
1.93699958949085 1.19127425768184
0.519704906776852 -0.229918932146584
2.65269719771522 0.750729651597378
2.25912921079531 1.41521566664901
3.0891756934895 1.11337995787577
0.05811873921085 1.23809571292605
2.31189833204333 1.60322169167297
0.366415659042618 0.494678342619463
0.554352002818149 1.34162767816824
1.04186748313867 1.16727605312339
1.39878329466762 0.668253773194913
1.53972931668595 1.26548458284295
-0.0454479691970799 0.65785977129271
2.24715982832299 0.857232967951249
1.77636949787689 0.712888279591847
-0.384371634811711 1.54990796960388
1.02181399755276 0.880252845298343
2.08620037802526 0.464495065254067
-1.57841235411613 0.383469291003319
-0.415073344891854 0.615002337995815
-0.060815858575993 1.52704379372355
0.538125850370966 1.04828831424054
1.74986031888164 0.946939164731961
2.73105581179473 0.895171072094407
0.933064184700036 1.33931674989898
-0.238343549895319 1.44166975932664
0.21173249651371 1.49464270355919
0.119665620567312 1.24557501174399
2.70755467981697 0.8480530268951
-3.89341792020716 1.35929715118129
0.683079077244843 1.33011127642051
0.428024642487119 -0.133646574074293
-0.353757273256467 1.32392644304283
3.11845106824344 0.603421031799013
-0.341146813812072 1.23660247791329
0.700913291971319 0.72092884982785
0.278082716203657 1.62251712623906
1.12600028983441 1.07055034116123
0.917176570577647 1.83296222695649
1.97144141713415 1.49136402380189
0.394012619276637 0.685706151536629
-1.90979098830262 0.212464210914929
-0.139812538467745 1.50048314426142
0.124449269505213 0.183027850231223
2.41906210886661 1.50058400807868
-1.11342627371993 0.341842852559072
1.79063765678334 0.727211425509011
-0.827652272322032 1.06084626689802
2.45309292213846 1.06773195764822
1.19557017397666 1.58528112809702
-0.963837059444378 0.536305091266235
-0.00282877515389024 0.882170846645982
-1.17949806173359 1.00894920495224
3.06960917942658 1.44435226014654
1.04202582582404 0.742809540315783
0.0533706628831765 1.69861181521919
3.26815779677101 0.758927368751619
2.97973516072912 0.633215485449723
1.85466395901804 0.667402979418018
0.767893981075623 1.16602432174901
0.354222073291897 0.945974821594426
0.669039810157928 0.481478592661526
-0.312529401056511 0.785430920495228
-0.201309512683963 0.783792606758483
-1.42564661668524 0.874001565140646
-0.441906496404225 1.68823401350795
3.24584758080071 1.42842210343819
0.491873926919882 1.82535228816581
1.33128742937583 1.39702235696942
-0.273522516374301 0.735286884029056
0.666526050388401 0.846655775478175
0.892349229481369 0.219506034289769
0.699286336060951 0.975488208396197
-0.157025459186822 1.4867593559969
0.0087071636123891 1.09741946120642
-0.491008744586801 0.370674201081072
1.18689106855817 1.23841532113383
-1.25862270100052 1.30059788271514
0.649288939501358 1.19269453076654
-0.84667539184263 -0.290686906710798
1.22246709764894 0.984034867411374
1.53492588552755 0.594536943597089
3.74677302497912 1.03866944620414
0.942442427887774 0.830970409677048
0.425488516338087 1.01231240303473
-0.228422244274686 -0.0161952019750502
0.736716817809071 0.976954973320586
0.555951760765682 1.01944615550169
0.529370289866368 0.0560174743941729
4.01580116195174 0.678298241499148
0.201489548421069 1.33058668873302
-0.343842380560733 0.429823705422789
1.07608067925344 0.778240637683485
1.81236642928905 1.14698684876446
0.125670342250029 1.92856203249457
1.63744235551735 1.17659564712543
1.03135181647752 0.908475106046552
0.456361646979376 0.781381379878537
1.46920962148828 1.21718493121385
3.91401463236431 0.410570632531476
0.261902619609893 0.879734048005975
-0.018095363526331 1.55935227122139
1.35148981745168 1.36459214100463
-0.600960975868132 1.42708454850646
-0.768095478039806 0.497380273094803
-0.869046015371945 0.722974674376123
1.36975028408278 0.807517962496575
-1.11622351453439 0.513079687362016
0.675210914031655 1.48923377034011
-0.00939236987649927 0.795756393363044
2.32075694104147 1.23104079962239
0.752243523281715 1.35909163092736
1.81184944247913 0.420372151898223
1.09494329748411 1.55890761825903
1.92976103691481 1.72650859356965
1.65093434781345 1.15323073338161
1.39763981087381 0.76382708798573
0.91828006374524 1.06766994975003
0.825005416291643 1.52558813541515
1.63880923329026 0.815331264973899
0.696058150913952 1.59356431612063
-0.164170267889275 1.59777631526817
1.9868275355484 1.44109038424436
1.73076714360875 1.52702608645222
2.15042414207454 1.61153419351539
5.28785910928585 1.3351012935659
2.01695357034973 -0.0603159087286345
-0.718280858166888 0.670714276334168
2.23386608196393 0.657932482746363
1.1470749141615 1.09348898548148
2.80067446983345 1.2002879047392
3.09988002526325 1.20339874687474
3.00977757162328 0.672190025452562
1.71791268778853 0.893562487832438
-0.329555881195447 1.19907041004537
2.8203227394472 1.25694076060162
0.514269197776423 0.919855741611878
0.830590658227235 1.18377851797194
1.08926858827768 0.894758969631339
1.59647523656572 1.24872298590477
-0.480463452515434 0.680831287811121
-0.912912955759047 1.01730527550058
2.82133337252449 1.92745414081485
0.51532249920276 1.77887943691673
0.331491699544546 1.03908076634367
1.08414858106553 0.29429721046225
2.74171128164837 1.41704228457101
1.52438897412481 0.788721989682382
2.24624168547163 1.06130470792283
0.969193084237979 1.18151007940115
0.1427869771469 0.537528390221891
0.904378095797932 1.73687482736528
3.8134454883604 1.36904105745777
0.165134406338165 0.820757301865729
1.42762090139282 1.48126159488409
0.516445950604712 0.555841220853985
-0.324150410512368 1.2673005415714
1.46647433555535 1.12181239608593
0.915052703287454 0.91799625374386
1.25652617881418 1.26024343044862
3.01323038496651 1.13199650307693
-3.0364215978806 1.16053241977191
-0.899931612984099 1.49158820432065
1.28325678559346 1.79925775923937
1.09807074961651 1.1745594883178
-0.228139348739043 0.825815309974792
2.54311712404522 1.23033209650514
-2.83300148045977 1.14218463390014
0.0588389216232087 0.727278231483131
0.968910099807833 -0.114312525118323
-0.599681022068803 0.613140218766155
-0.390013697692215 0.85278667073851
-0.607145254689003 1.04045111314527
1.72986910418636 1.62973696747908
2.2425698757326 0.989904926226178
-0.981323969408213 1.28583592072636
1.67712245109171 0.850277230640517
0.156094730656472 1.3265091909574
-0.539560465796958 1.24184861202392
1.20428994346752 0.882992908952875
0.614459426899814 0.477788809481404
1.10053626461758 0.420275524557299
0.0672268255094333 1.58835724132463
3.19690100020466 1.24758313098807
0.678719535254926 0.761996871846033
-0.849086307877176 1.35444796866447
1.17440153506474 1.37879406231101
2.81201287690249 0.966343534534138
1.18307239266878 0.764997774644582
1.08323543785088 1.56260356500982
0.0471801721840744 0.900361122974458
2.16293922588059 0.910359757158451
0.387349442060702 0.9528594694614
0.963489888657884 2.20156168725374
1.13926245137053 1.06554535533987
-0.177692110880892 0.543451710432553
2.47392053065861 0.817349110410807
2.42133531606818 1.36067435685841
-1.06142093453705 1.03574307130728
1.16832726935074 0.815714435872442
-1.5586047365352 0.987072121021229
2.52804806716799 0.406945534299225
2.57224626291567 1.179304314246
1.36617455842372 0.620924109081533
0.437322310094108 1.60453545148267
0.648109379281574 0.909275258504141
2.94860294103378 1.27042901538412
1.67859231445795 1.57253538712576
0.915639934986519 1.35289773195823
1.54804080592993 1.49745021462003
-1.65384494498193 2.05262367596205
0.479421133948925 1.64001499091526
0.907063340677899 1.55626840495406
-0.317118940736152 0.54950148222261
0.359404539894715 0.717657443722642
2.20042201723761 1.36629956443199
1.89546142383706 1.85537458184062
2.7591030430965 1.15631170073087
1.46690189989924 0.875090702137293
0.0208900769842146 0.959520215973519
3.05857953832498 1.69265531559537
2.44039547654336 0.659641411686243
2.096928349605 0.968885926204916
1.74470626365646 0.974544198619247
2.38385010067529 0.231123388710802
2.9006227455895 0.772927957473561
3.35560677807031 0.863521921714632
-1.60629990155501 1.13140032457959
-0.924922546133082 1.56106568435059
1.03123293475236 1.31751913669535
1.14556610554581 1.45496004839148
0.300680363768737 0.849694325688972
0.0286144322442626 1.6223379961681
1.66981693069332 1.11434962878026
-0.812823671991775 0.570203187285398
0.450315813391623 1.59929221334015
-0.535258139510652 0.890031848713113
0.571818776490158 0.801742751271459
0.546878462443315 1.49358713679133
0.821736437679112 0.307475267056021
-0.791501038158703 1.36645386250637
3.80460816068028 1.31781698382958
1.22939359647067 0.0274348697481528
2.68392676127658 0.594373044607686
1.34024970902291 0.460199399058914
4.25876072602196 1.44528996161096
0.440584927908814 0.708898563871849
-1.01412031123668 0.579785534411217
1.84104045244741 0.837020158417032
3.28336347793962 1.38848267092488
0.50949863332688 0.500379352704192
-0.0782597300715744 0.711159331464809
-1.62486139677961 1.86746250728714
1.42390841414526 0.986940298611146
1.89171190281127 1.01578816860752
1.79042219150622 0.728497700612779
0.280511388776599 1.08501330594693
-0.25984761080255 1.33482216189837
0.356187882084937 1.28995777025345
1.5864535938013 0.419936474771773
1.89047474668091 1.35625529882429
0.583870855389871 1.77975952478868
0.342353295009208 0.693612664959934
-0.0250669173814957 0.448388703962606
0.589534436385136 1.12762163758374
-0.510354263188332 0.0818321136559845
-0.308221085445996 0.922762263110677
-0.0563208123008576 1.32204915512973
1.85923353764188 1.20316111370234
1.08859322666512 1.43274512572781
1.65985805709242 1.19383568653286
0.358404522972627 0.279303509014382
3.97212503788492 0.902219895564403
-0.447666386969403 1.20260896659518
0.630881082540906 1.51485394663951
-0.764346431203 0.780258148495719
-0.114178421374677 1.28181326403194
1.18162360469491 1.71554492182088
-1.55653867044599 1.23758330836959
1.20258831227582 1.19575997805813
-0.03115496336437 2.08229250399881
0.680650980916076 1.8951073698658
4.33930419420184 0.698874391033907
0.712169360975819 1.17781868172188
2.84060179654305 0.717276769039068
1.28966996875976 0.870385931458106
-0.306742103252292 0.419053813886109
1.7532793705149 1.05258408846927
-0.723386629205339 1.28765873462067
0.72477412453027 0.366762783431914
3.68607655839451 1.36077066951907
0.107734030962039 0.843164920693275
3.55095861897816 0.718292731121569
1.29826863479731 1.09060383680666
-0.685959610070986 0.538275126972652
-1.33967380260567 0.805273323962523
-1.05046187631771 1.09889374199036
-2.81153866926183 1.36668457252877
2.22749094070679 1.03240356481776
0.382035995444052 0.93953019021896
-0.830708608623459 1.7053568181214
2.2512002783283 1.5694766836876
1.36584939820605 0.500023385893937
4.01418009248769 1.00510065888724
-1.39254164338686 0.72621183114049
-0.719626845923546 1.13363272273535
0.987215120430569 1.44209541003365
2.64420816036728 1.62096614308653
0.570956239351142 1.59620393089602
1.20880124301702 1.24480908387482
1.08789748650662 0.61650291194077
1.87406603584328 0.527334389319077
1.30207275787611 1.16383210478854
-0.536078824034128 1.42724318609548
0.715509812857676 0.182237479975699
0.640169397114886 0.880763928573448
1.22151029127867 1.12800568562319
-0.332223229806794 0.578526330028915
0.138879286808598 1.45523942730618
0.766543789958116 1.56315583755995
0.218792153990854 0.904880473584161
-1.10345712140291 1.60351396036945
3.05296465056573 1.4123044361833
1.41385889250155 0.835996027108039
2.34234945538321 0.691591364083164
3.60568531191314 0.590620919357769
1.86140593586797 1.34939379970182
-0.787745831716804 1.40166186036635
0.198966324129353 1.14520532403279
3.39989565275274 0.372242189762195
-0.824483592975351 1.00338346013422
0.745680224329559 1.15206304553258
2.52848701775647 1.23112775284259
0.918615449564963 0.625053215006923
0.619097712041905 1.74991918403895
1.00851561344478 1.68814636684345
-0.463222044164435 0.985366990657909
0.727215213366436 1.02231508219371
1.74261956766168 1.1240636283952
1.53749131082313 0.937620111694556
3.12014704725388 0.142012200540825
3.4233449467472 1.18517852665236
1.47264574631336 1.51253852836695
-1.66353423899182 1.02718579012969
1.81388213055434 0.948327224840883
0.326897832675122 1.1790421273799
-0.133557074940972 0.295633159463466
1.56484346118452 1.34817340278179
1.70546061529503 1.14267368655607
0.873710361911941 0.670426558576396
1.10351699575346 0.801752952199373
2.63095523561143 1.24133896485894
2.40067658742824 0.938004498526771
0.137902851674209 0.493484728387394
-1.08727679438133 1.59564902086223
2.26168643066963 1.00393953811779
2.86216285121356 1.36112536690267
3.44653748780658 0.530750641024453
0.874958719382288 0.927021889291622
0.688767050808999 1.62940804050342
1.47831233393095 0.598460841944242
0.367390414623307 -0.241801907058826
-1.49881655112022 1.12657269043239
1.08463109655139 1.24977385941904
-0.0545152538702416 -0.184501347149553
-1.365183360953 1.36050399955626
1.19182941408988 1.72617386988724
1.76580430675413 0.98671004662671
2.77725720496316 1.02652687664734
0.0137341669616799 1.28473299166981
-0.0356642807856167 0.793476180869087
0.125823204481167 1.87217644520469
2.02040127767097 1.02180128271802
1.43343408687013 0.88606512599593
-1.38707705778875 1.15605683519387
0.46750270171148 0.895378586942195
1.35142886962479 0.972228103877667
2.42527913429167 1.0541141335336
1.12794407724203 0.994969001967543
-3.28587784931743 1.01139117247477
-0.24966500942295 1.14417979064277
3.18534713994789 0.886645465829827
1.24222939150523 0.9982023588815
1.95450219456387 1.45965788746416
-1.32819517900978 1.41347780298602
0.953592942377398 0.475799999069245
0.487798180745047 1.70084721923465
-0.44713107149281 0.960132556868461
1.66241924319664 0.506599887123504
-1.52732133210472 0.953421487567173
-0.449213214039108 0.529414601932914
2.60342729198671 0.85297665435508
-0.825855290257986 1.32231064321011
-0.177563251235775 0.787834270947448
1.69725049629999 1.07199324151215
0.832458162638828 0.817894925504578
1.05463769727105 0.611922446266196
-1.32441239123277 1.32439329190394
-1.43824947768333 0.831819440941967
-1.49112177868651 0.955154830708227
1.33869534852395 0.981598613134282
0.822575290451195 1.25121733216327
-0.334379019361796 1.34636351255073
2.59478460158414 1.28772991150448
-1.99992073029075 0.960439160601005
-1.68979852563953 1.78170345508745
0.882849276867485 1.27718840719362
-1.64713714835603 0.7347398468338
2.47242737411978 1.0717502775001
1.4431455972698 1.16427857057157
1.24874928520341 0.916102269251853
1.15153336052482 1.01018810680298
2.33429711968148 0.77637835544619
0.490131310040303 0.433300003778962
-0.368455206983161 1.17699417665459
1.79593176558734 0.778491172493571
0.0541147767704967 2.10192767495667
0.0567430423309225 1.28303445115996
1.781423676636 0.463054067490834
1.72586604336409 0.924386305948182
1.95590761617224 0.692005221891182
-0.287919634819462 0.684593565574924
0.981447331464096 0.595727617982394
2.65826118346002 1.14375365112166
2.00170847586778 -0.0375139394475059
2.68511223694482 1.95220311918957
1.2252246537245 0.616691719561751
-0.569109693306964 -0.0805301370351896
1.50977705219233 1.37219698641918
4.30976740424167 1.02278508245228
1.0762739281089 0.904844205024917
-0.701150085454142 0.677342349044473
2.54227515048922 1.33842937195128
-0.377509574718368 0.423497144129481
-2.08001245366168 0.736484563806119
1.47118407241281 1.28081748974605
3.8975292501482 1.93248009829221
-2.22837290129804 1.71432148861926
3.55816069732283 1.41727513140043
3.50539849126491 1.69390814745148
0.781051498390799 0.958375987676435
0.824331499683531 1.6252916808842
0.078802132148316 0.832103213790722
1.46467405615688 1.15535227665324
1.46718225941374 0.284229297557769
1.69299216460153 0.659847893834919
1.91826098918645 1.03776949527628
2.62817332476423 0.238274614069711
0.182858902646223 0.234081947369723
2.02493655289837 0.279612701426013
0.846006976678219 0.921741468996364
-0.0783924162651986 1.12342780906642
-0.457360077464862 1.32580478299698
1.09260257756952 1.44152454142781
3.44384891718278 1.09740139028444
0.622154170931677 0.844236571329831
1.4571934136009 1.16189749187602
1.13595861192967 1.49046359540177
0.484832358821728 0.942937070939806
0.250125055134743 1.5055772234851
};
\addlegendentry{$Y = + \mathbf{1}$}
\addplot [only marks, draw=color1, fill=color1, mark size= 1 pt, colormap/viridis]
table{%
x                      y
0.483531377964953 -1.24509339635993
-1.779345981886 -0.701653478790993
-1.34308444959155 -0.859538434553808
-0.442340865154169 -1.13234648748588
-2.09196900590285 -0.572852314543206
-2.97860387591043 -1.24768926520293
1.13567264020732 -1.57480166925616
-0.695142209040132 -1.69575857576253
-2.08108509615055 -1.11753011826174
0.511133370107748 -1.09816676458643
-1.66945807745369 -1.57520240759326
-1.41002060377146 -1.28661397554407
-0.139424085617369 -0.155686068715934
0.809699339285698 -1.14327044902714
-1.27989585385236 -1.73815696022902
0.111097318190218 -1.33945619909456
-0.653702246543611 -0.886116114640101
-0.335718268848305 -0.735009290768449
0.996859587738813 -1.26764308578794
-0.0599413684658227 -0.709291152033545
-1.29890948174898 -1.00591410183922
-0.308842111548989 -0.944371777603556
-0.850421638359578 -1.31900784164414
-0.518498430624584 -1.03442697789511
0.572187951381742 -0.923560731566614
-0.40777677925232 -0.636181311923091
-1.69854857578147 -0.507732544710729
-0.609853551850757 -0.806851161008429
-1.9000778131448 -1.5101845065725
2.70804130912125 -1.55155848190417
-3.37523170488042 -1.41090671678745
-1.64485938243116 -0.90800516518954
-1.8775551617109 -0.456317123365019
-2.12551809290587 -1.15950511574395
-1.23756786358089 -0.49632722317672
2.36886557140837 -1.12333097718822
-0.170618798796862 -0.466546675919596
-1.7441270525907 -0.289485261156282
-2.35566655670994 -1.09792599068997
-1.04804123744313 -0.437380824056457
-3.87613363059355 -1.52479647421105
-0.440492106260092 -1.1893373533476
-1.99577890179726 -0.540873095643884
-3.89552196191238 -1.85578981712415
-1.00596507024795 -0.729975739692332
-0.250703461651368 -0.3230779441211
-2.17179514448423 -0.851720104859341
0.0777692560107606 -1.25010829393789
0.490206718690941 -1.03562053659618
-1.36253842493599 -1.34838241082697
-0.844649836372767 -1.35211742164618
-2.30574477187863 0.0502071236946149
-2.56142972094576 -0.603259756197488
-3.58836870581331 -1.34653380859057
-1.81776732770186 -1.61897930119794
0.67820955407235 -0.379790797261592
-2.86994361491389 -0.760906785683603
-3.06007986340621 -1.22556569893318
-1.39004560377045 -0.580660086879531
-1.12540596727136 -0.954286349975052
1.54696649897829 -1.50437564490367
-0.00483414601257071 -0.887741808199225
-1.82758188907862 -1.72311153211058
-0.303223468479145 -0.943452151072964
-0.349243504658534 -1.00913118288851
-1.86743145321365 -1.444267767253
-0.765845145871256 -1.4155499421381
-1.76333725477955 -1.19196846331264
-3.38033683904524 -0.798580413605174
-2.43913981885255 -1.16108975762089
0.415520021366494 -0.640775161131091
0.725795017791365 -0.528008279561568
-1.5975950774363 -0.61076558874617
-1.04206859173529 -0.102630776506019
-2.63475687720627 -0.466617819715507
-0.939881607718623 -0.964722173304643
-2.30191937028504 -1.34081170615746
-2.60030607043221 -0.780569916684586
1.27163212839697 -0.640736785787151
-4.53202122593404 -1.32297778090151
0.245437595018902 -1.40044751068037
-0.701540203765878 -1.50892162299866
-0.347386384580046 -0.7469418636553
-1.90961365547843 -0.24719691527745
-0.904059586194774 -0.756027434716521
-0.105447408416408 -1.07459298031414
-0.951834407759616 -1.28625856955903
1.76140524143472 -0.864389983910372
-0.377190118524861 -0.36580489835043
-2.31920508548252 -0.826284863660834
-2.02348274154999 -0.478891142899145
-1.60713924010679 -1.25558616125526
-0.905859390889536 -0.318922316937406
0.469344314026279 0.0544850071493486
-1.2088133617209 -1.07634342708991
2.3747825978334 -0.819294843924174
-1.15225086118098 -0.850328133111456
-3.87806489019945 -0.962428178972784
-0.539410471852653 -1.194637436781
-0.594220411477679 -0.737920436563301
-1.79193989575245 -0.443022037083058
-1.20777498846555 -1.64273235288807
-1.28182569074392 -1.14309497451885
-2.919213753807 -1.72300076841103
-0.473577225129265 -1.4446969916439
-0.0361206031701087 -0.32729219203721
-0.699679959600323 -1.00238686627588
0.291353623917159 -0.999350777032346
1.68427515249743 -1.01329092068725
-2.41324537128738 -0.547342646125323
-1.40260190526615 -1.15457943082045
0.0657113989521392 -1.44567746736797
-2.70796707243372 -0.686037835798061
-0.227827787501368 -1.13809714536621
-2.54500974212455 -0.981817690403129
-2.21164960423883 -0.988821930890943
-1.22416423405675 -0.985903454694102
-2.13412398231536 -1.25003163659127
0.527394038588772 -1.65162912485343
-2.13904654033855 -0.766992368260282
0.121527807084849 -0.970869275954892
-2.13899934357336 -0.487315445754592
1.08749282422274 -0.781989718243528
-2.50523151192062 -0.443407639135964
-1.60316941050977 -0.837529839639151
1.0239957888401 -0.412085761054823
-1.14672392771324 -1.07170139144603
-1.48377760561331 -1.26695490154999
-0.10003619743495 -0.816017171739797
-1.92722965687716 -0.950132835995137
-2.89399816253264 -1.51595025193406
-0.24276138627001 -1.13983484327313
-1.32611038855063 -0.703605513246211
-4.82449407809002 -0.797353644497261
0.759455335298543 -0.946556299848509
-0.891330793554228 -1.2679926489132
-1.50552052302797 -0.30268436136671
0.28849735767956 -0.79559198044455
-0.480574618862105 -0.264128261407589
-1.43485610363253 -1.83736495419084
-0.967423897749921 -0.692074198628091
0.845556887362617 -0.787579303656951
-0.393775883730275 -1.31295532415519
-0.907507412461461 -1.08219975632127
-1.19176571154632 -1.88601823183877
-0.630887843512211 -1.88835405757075
-1.29985219225689 -1.01959374864081
-0.717157330398838 -0.807632170003367
-2.52163980515001 -0.9864887100222
1.03201782722412 -1.83275220383881
-0.406896855051089 -0.444337041182832
-1.03755875411713 -0.665297988321458
1.17521379496443 -0.719957339774947
-0.699732415898427 -1.69267896433727
-2.45800625182504 -0.225826410114955
-0.656549034214983 -1.3290652862863
-0.470158207607503 -0.894941977767488
0.385831735042771 -1.13602325357815
-3.33395535264033 -0.891887643825962
-0.169998676475914 -0.921199855934386
1.12729948591222 -0.702379988347362
0.58084619823291 -1.79021765509806
-3.07208098457366 -1.62189922781633
1.43143563585985 -1.42371097933782
-1.4676266697335 -0.612029723594094
-2.97537971971299 -1.0941122911054
-1.26040104688564 0.0556085192338411
0.712785569218709 -0.558084371548974
-1.42051137022733 -1.11898878989267
-2.48605870387878 -1.4553288135796
1.93477221381969 -1.08490471191489
-0.456285803400518 -1.87929270559574
0.421858588957729 -0.127105281348383
-0.503214655535465 -1.47271416071943
-0.238451256178189 -0.728816250584579
-1.89483970229401 -0.696996925437448
0.442096515564138 -0.255624107116917
-0.952559038279847 -0.906712908037956
-0.842212305086232 -0.297682045031022
-2.56865653617635 -1.17306050143136
-1.6976133473071 -1.31661796930559
0.998487413074767 -1.37862483206332
-2.41727456596223 -0.176642752789275
-0.725036595153714 -1.01428467426208
-1.7647225142645 -1.03170411687496
-0.202879499987881 -1.15630700461375
-2.28561986674582 -0.969551799281249
0.158839014942629 -1.57600971255453
0.946398518014824 -1.75627758146504
-1.42789055455787 -1.17886684465396
-1.69943438428926 -1.4761262990955
-1.35634919251521 -1.21443543261444
-2.66866811758608 -1.50033532505569
-2.62852549955145 -0.382974086631776
-4.20435307024448 -1.0821170055799
-0.314828766189648 -0.601039517154547
-2.29082028785685 -1.31680268911863
-1.93302542036237 -0.104767031468935
-2.10124608680623 -0.774522363443026
-1.96209737642684 -1.05161300765732
-1.88233397025481 -0.896395923576385
-0.156866644875192 -1.29524522628271
-0.480416412271153 -0.794520355739143
-1.08778043926057 -0.555131980406025
-1.82945363941908 -0.661669063744455
-2.86636130447725 -1.27384663061071
-0.894660204483818 -1.86611262853739
-3.78451967467331 -0.7430206136123
-0.929006569462787 -0.876603861564004
1.9525161602792 -0.863908208852907
1.61783186496593 -0.866654212978587
-1.51726318596507 -0.484981871329708
1.7108117730554 -1.49657100782458
-2.51861377749633 -0.453341766469733
-0.265388971098246 -0.817745697985219
-0.834560898894415 -0.492570686624877
-1.35113390358538 -0.638982201225623
2.22820607294462 -0.296519430591459
0.362697168641289 -0.894070087873307
0.435979500618449 -0.56154356863356
-0.178375441230514 -0.690811505910819
-0.373083650719207 -1.11451482455781
-0.92280683566297 -0.983705146887586
-1.71459383030318 -0.298095692177876
-0.242212428065325 -0.900106392878745
0.678032607147095 -1.23859399610995
-1.53729272515996 -1.70286813760205
-3.58289863941463 0.0950365527414685
-1.40422781958088 -1.12000125364668
-1.05806685995749 -1.11822228119019
0.043748040732303 -1.03940987775371
-0.185302209105525 -1.37204302684826
-1.48537928342908 -0.791448495665871
0.132673210365258 -0.838788268744917
-1.21853429879913 -1.35996852836255
-2.18199887925105 -0.30795724755524
0.199642312422256 -0.315798585655692
-0.405363212277032 -0.39166005448027
1.57167194667218 -0.903456664117601
0.277270713949273 -0.86479529793829
-3.37737893849743 -0.839352968543881
-1.6613687299585 -0.113247809565576
-1.44936749768757 -1.24650501381813
1.69535216468075 -0.662468442557591
-3.28278962172409 -0.837973286508121
0.372139564696011 -1.06507273138621
-0.646659517334316 -0.76378161364708
-2.11985391698422 -1.1553838732465
-2.78584188711169 -1.30471792019864
-1.45787136879198 -1.04226796831657
-2.68428126834208 -1.66571765539742
-1.34945319239221 -0.805309624666579
-0.523051766611341 -0.688502176966503
-4.17627574948591 -0.733806603529805
-4.12394221216159 -0.610676786317337
-2.42344055605252 -0.816106924885586
-0.40234404361644 -0.980670769776061
-3.34808970485491 -1.05952978083984
-1.96718516297454 -1.37949689234253
-1.11161185385007 -0.486382296006524
-0.640540341066729 -0.96476721040553
-2.75777497475798 -0.303131775248246
-1.71428240207589 -0.953440393187388
1.18461675583213 -1.39059146299407
-1.8089541546975 -1.63213668849714
-0.555667340340515 -0.944497678222733
-0.222841972986135 -0.424080633195718
-1.23082483032037 -1.11610183666227
-1.84262529537862 -1.13163165327692
-1.91008313169448 -1.41400958092551
-3.28220492392674 -0.775658422184642
1.55285819190008 -1.19068962973738
-1.26875671743726 -1.83579546983472
-4.11352961976538 0.167551432501534
0.0804831162873696 -0.66638511930505
-1.73061262718083 -1.27159312006314
-0.566945150797862 -1.21690964711389
-3.21156931632234 -0.595876041404567
-2.56035113605926 -0.882210699457203
1.28498858063401 -0.656444653039799
-0.193189847057627 -0.36989879263021
-2.02110453283172 -1.06965794010631
-1.31337826326596 -1.04247346430481
1.35864174268952 -0.422021289285059
-0.729037978110603 -0.0581427423474524
-1.33953971671208 -0.984201998721422
-0.109194480710543 -0.493930095045574
1.61500206163643 -0.88295277019456
-1.26766669360432 -1.09955083090125
1.62130704104659 -1.35057622499607
-0.614942182805395 -0.457620631378092
0.10458310259408 -1.75476292711523
2.02258361779009 -1.01424501562981
-0.405740821287875 -0.975710264871512
-0.524495493449014 -1.15636308775777
-0.959784593601612 -1.96808111207151
-1.11601899863312 -0.383736113610044
-2.11435448666357 -1.09159025934211
-0.380951719866362 -0.809182368024187
-1.42076156920772 -0.905328794623795
-0.646219300681925 -0.503847519359902
-3.36770594001505 -1.53834212160003
0.862655908991606 -0.871779382530817
-1.30337787180685 -1.06571977123364
-0.513068415683088 -1.00851443017788
1.2243175382904 -0.839611625030572
-2.32116297685949 -1.17862290041743
-0.291991583950063 -0.609406718987447
-2.58106814731162 -1.2276619648286
0.647075817188316 -0.473561124337875
-1.38690313766226 -0.227762956558223
-1.02641505930985 -1.25482382442003
-3.19790460969594 -0.728099360142269
1.39769871791536 -1.30905592778664
-1.98069115924154 -1.79551990547255
-0.11772749779087 -0.232963267022142
-3.37405613300726 -0.488816185805484
0.297694300178366 -1.03196392205051
-1.5754535699042 -1.51791174429052
-0.522626748727608 0.176832734044547
-1.51634903346582 -0.350772540392619
-2.71033839006936 -0.967313116833945
-2.21716322092867 -1.48075843860322
-3.01584243635571 -0.431790812463128
-0.292110311462066 -0.523875125964364
-2.01070073318037 -0.82783300200686
-0.451207299753246 -2.13014061457415
-3.07005264872601 -0.48676989254602
0.0784908592316897 -0.645059546049758
-1.67216148112908 -0.771301005137126
0.571511371868077 -1.49406866417216
-3.39081938284295 -0.865483065342471
-1.18533381020544 -0.809228174488501
0.764781492537739 -0.645126421402549
-1.00900927892957 -1.33186118811887
-1.10536189572577 -1.51746397245768
0.686465027420402 -1.13177525948862
-1.59796321807851 -0.100502169079747
-2.1063758859006 -0.278588200107503
-4.61197571654898 0.249452579360777
-2.18203274447183 -1.26880024308636
-1.58749037860398 -0.0239165785423324
-2.68741286012279 -1.64883770748382
0.510628795078264 -0.773523869013333
-0.799871024547864 -1.02802217444905
-2.94327592322084 -0.600971831152824
0.576510615980228 -0.368743488789245
-2.45987625865307 -0.364180322286209
1.10870565338599 -1.48345237368782
-1.91793593514211 -0.0106643280508475
-3.95025989298888 -1.50186354232793
-1.81365211655513 -1.29457849889329
-0.37386035267848 -0.474369347254527
-1.5700878216292 -1.10168862105775
-1.64688436112219 -1.14873405642597
-2.93431629652351 -0.316564725567823
-1.80707302555902 -0.485118546690836
-0.617562417217124 -0.619264576539622
-1.746404094758 -1.12492528654376
-0.0960000210360429 -1.30630243584938
0.345545409721024 -1.66158527227902
-2.67187150486847 -0.838780698689374
-0.606596267461783 -1.03901836111802
0.872485423712002 -1.61521602800954
-1.01819161788328 -0.517684212661828
-1.35577275035533 -0.910327467660046
0.740019263796872 -1.44068667682759
0.218619305667257 -0.975752567343411
0.342726458341768 -1.49208823322739
-0.772592101430213 -1.02298715108058
-1.00692094949421 -0.538389814309207
-1.98456108890592 -0.626567372479346
2.51065021899592 -0.574255689096339
-2.03386821277971 -0.529340792927477
-3.21222233368622 -0.99433545952901
-1.31439968676861 -0.571275969974359
-1.21787059722396 -1.68443028953467
-0.627304622631045 -0.98784156690083
-0.74634740824949 -1.25943889972101
-0.648038032876409 -1.12027590994245
-0.825562281958421 -0.625851084602513
-1.7762178052128 -0.626366518150145
-1.1621932136991 -0.583983894670576
-1.17668080822019 -0.624573673717822
-0.697130816822101 -0.683434488261467
-0.67630935975701 -1.01170340881762
1.63769122628451 0.0404942966384794
-0.310962466776283 0.110651493375659
0.291742799001343 -0.686643123391665
0.60441886148014 -1.28231389640401
-1.26891629062909 -1.42117694932931
-1.10785234112485 -1.24782005423369
-4.42606032616043 -1.33616684963335
0.488180260473398 -2.22974992260322
-1.55426056338628 -0.972545313081253
-3.00101895482433 -0.552457290806001
2.2901356965993 -0.69882059811603
0.793864613510211 -1.04395811057856
0.875889403458483 -0.605923925081634
-0.437972569252378 -1.13054175933517
-2.86935119343442 -1.86109882371932
-1.81598629902757 -1.59349076086906
-0.502151301042606 -1.95547541466512
0.0935311338678546 -0.967609166796774
-0.030472942777293 -1.50768597927907
0.856660064914749 -1.36091834669428
1.29052452769261 -0.451191292348924
-0.609827637704091 -0.766911476731514
0.962553290429192 -1.52263047118249
4.00081994480797 -0.902393184290733
2.31143209597916 -0.806960173661356
-1.50738470340237 -0.902471252781224
-0.765263498843862 -0.550866981504899
-2.41174266232767 -1.11569041624211
-1.22322361434977 -0.889591515418889
-0.794049475019616 0.101812843988609
-0.905704306118668 -1.04856445357576
-3.09604376856947 -1.83732600984557
-1.74121939262965 -1.35665773687332
-1.45266135401841 -1.17362038845205
-2.13579778680673 -1.30674568621551
-0.903151321474852 -0.776770188917504
-3.12001650778168 -1.17328165868132
-0.484078277403088 -0.792514131496937
-1.43048396496274 -0.64974536345714
-0.507534523683599 -1.13032059224235
-3.63132263552298 -0.815694009853214
-0.236229594758357 -1.09625945507967
-0.628305404642187 0.219297652017921
-2.86258886213228 -1.07076595616163
-2.35301581925833 -1.248890938178
0.685990342686852 -1.09406718632737
-2.81189735911102 -1.10757026379322
1.21192734802867 -1.39788060927499
-1.72379350846835 -1.25602748792706
0.340886853288028 -1.03787516258301
-1.13734305822288 -0.614692670201966
-0.274410792853419 -0.791792639610079
-1.88782087278101 -1.27106876695901
0.117478904127935 -1.04935179010984
-1.71849240560181 -1.2075422639504
1.40081445520123 -1.03185442960757
-2.69547799043307 -0.60131857520087
-2.61631577503177 -0.677803569252488
-1.67075027544041 -0.898006560593918
0.315498385387406 -0.491870826698335
-1.97337993801533 -1.54049041246585
-0.146772839816619 -1.59830006819869
-2.14498681262815 -1.21027234623008
-1.30345132784454 -0.864444669366863
-0.564507762441387 -1.10278076908817
0.572866827072202 -1.10874562438569
-0.160663786001631 -0.487520015985776
1.66054817346441 -0.288168315736862
-0.121276623485814 -0.315231761939625
2.12775908205611 -1.50518390635669
-1.03471071512844 -1.29486615312524
0.153322077440945 -1.73572946273509
-3.33100847151853 -1.51261524672989
-2.22766559608228 -1.4468588512858
-0.793862156838934 -1.21147008219628
-0.60786565133217 -1.96674021476592
-5.02138001576455 -1.39944830335398
-1.6437900848042 -1.32367329883696
-2.65398516348669 -0.739152643232075
-0.478994450636162 -1.67754450538532
-2.22776036268059 -0.863858713046219
-1.20567955062355 -0.592087974307243
-2.86377713399769 -0.379029763942689
0.584751136854791 -0.994151960943129
-2.66546546339214 -0.998480590970313
-0.0216076520430476 -0.540933119791494
0.320535619871627 -1.97826921914488
-0.0313484247691566 -0.403043223299811
-2.86540174451281 -0.594629763527269
-1.17890586302742 -1.1144846894074
-2.80976832536724 -0.799332351750045
-1.18048623940686 -0.339530490726146
-0.457556527509056 -1.49286569408152
-0.342181123241472 -1.4203027043741
-2.16721876551315 -0.878461260294226
-0.190721158305636 -0.991432876009674
-1.06140625555589 -1.23110170007931
-0.389340988970201 -0.673255129970005
-0.119173254738841 -0.576463697276204
-2.44291602574417 -1.38325904124
-1.09629357061203 -0.191708985014306
-1.94430979703943 -0.144025162912156
-0.0371265389192326 -0.310389550210197
-1.97658361391741 -0.569581867887669
-0.109473024802524 -0.902784854811073
-0.503636605328175 -1.28687488449848
0.125645246422871 -0.970613976835092
-2.50277331068854 -0.768820781831765
-0.750451743585688 -0.840053775908118
-0.314554596355069 -0.391973450362029
-0.939789978194363 -0.210237156498082
0.174650237125406 -0.981434229423098
0.327459856986079 -0.556875475730228
-1.02984074728674 -1.08129768284299
0.643035212058729 -0.331011248918551
-2.59228068372774 -1.27074184886471
0.750610608829149 -1.5238182409775
-0.864545213549039 -0.502996598235743
-0.210397341670075 -0.944810797824985
0.431128536595489 -0.815916481058173
-3.97550195610572 -0.984221877416829
-0.306749307803887 -1.0412161405985
0.0164285742559382 -0.888831211985169
-1.7271105427479 -0.807483207106876
-1.79297938272783 -1.1991547912269
0.823546317849364 -0.376625414407414
-1.27960063989317 -1.36341407248518
-0.394249450027155 -1.11240817374091
};
\addlegendentry{$Y = - \mathbf{1}$}
\addplot [line width=2.0pt, color2]
table {%
-5.02138001576455 0.50120035663206
-4.02138001576455 0.40138708716061
-3.02138001576455 0.301573817689161
-2.02138001576455 0.201760548217711
-1.02138001576455 0.101947278746261
-0.021380015764553 0.00213400927481117
0.978619984235447 -0.0976792601966387
1.97861998423545 -0.197492529668088
2.97861998423545 -0.297305799139538
3.97861998423545 -0.397119068610988
4.97861998423545 -0.496932338082438
5.97861998423545 -0.596745607553888
};
\addlegendentry{Classifier $1$}
\addplot [line width=2.0pt, black, dashed]
table {%
-5.02138001576455 1.22408050107373
-4.02138001576455 0.980306778067156
-3.02138001576455 0.736533055060583
-2.02138001576455 0.49275933205401
-1.02138001576455 0.248985609047437
-0.021380015764553 0.00521188604086429
0.978619984235447 -0.238561836965709
1.97861998423545 -0.482335559972281
2.97861998423545 -0.726109282978854
3.97861998423545 -0.969883005985427
4.97861998423545 -1.213656728992
5.97861998423545 -1.45743045199857
};
\addlegendentry{Classifier $2$}
\end{axis}

\end{tikzpicture}
